Gobal entanglement and double occupancy in many-electron states

The entanglement in many-electron states is investigated using a global entanglement measure, viz. average site mixedness. We have examined metallic states of noninteracting electrons, Nagaoka and Gutzwiller states of strongly-correlated electrons, and superconducting states. Uncorrelated metallic states at half filling seem to maximize entanglement, as these states optimize the number of holes, the number of doubly-occupied sites. Entanglement is calculated explicitly for Gutzwiller-projected many-electron states in one dimension, which have less entanglement as double occupancy is inhibited in these states. Entanglement in superconducting states, which tend to promote double occupancy, is calculated as a function of the energy gap, and found to be lower than the metallic state entanglement. There is a possibility of a regime with a nonzero single-site concurrence depending on the energy gap.

==> fig1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1020,675)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,131){\makebox(0,0)[r]{ 0.4}}
\put(949.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,222){\makebox(0,0)[r]{ 0.5}}
\put(949.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,312){\makebox(0,0)[r]{ 0.6}}
\put(949.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,402){\makebox(0,0)[r]{ 0.7}}
\put(949.0,402.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,493){\makebox(0,0)[r]{ 0.8}}
\put(949.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,583){\makebox(0,0)[r]{ 0.9}}
\put(949.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,674){\makebox(0,0)[r]{ 1}}
\put(949.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,90){\makebox(0,0){ 0.2}}
\put(331.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,90){\makebox(0,0){ 0.4}}
\put(490.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650,90){\makebox(0,0){ 0.6}}
\put(650.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,90){\makebox(0,0){ 0.8}}
\put(809.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(969.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(969,90){\makebox(0,0){ 1}}
\put(969.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{130.809pt}}
\put(171.0,131.0){\rule[-0.200pt]{192.238pt}{0.400pt}}
\put(969.0,131.0){\rule[-0.200pt]{0.400pt}{130.809pt}}
\put(171.0,674.0){\rule[-0.200pt]{192.238pt}{0.400pt}}
\put(30,402){\makebox(0,0){$\varepsilon$}}
\put(570,29){\makebox(0,0){$g$}}
\put(630,428){\makebox(0,0)[r]{e(x,1)}}
\put(650.0,428.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(179,373){\usebox{\plotpoint}}
\multiput(179.00,373.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(179.00,372.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(187.00,376.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(187.00,375.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(195.00,379.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(195.00,378.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(203.00,383.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(203.00,382.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(211.00,387.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(211.00,386.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(219.00,392.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(219.00,391.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(227.00,398.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(227.00,397.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(235.00,404.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(235.00,403.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(244.00,410.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(244.00,409.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(252.00,416.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(252.00,415.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(260.00,422.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(260.00,421.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(268.00,428.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(268.00,427.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(276.00,435.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(276.00,434.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(284.00,441.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(284.00,440.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(292.00,448.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(292.00,447.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(300.00,454.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(300.00,453.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(308.00,461.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(308.00,460.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(316.00,467.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(316.00,466.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(324.00,474.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(324.00,473.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(332.00,480.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(332.00,479.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(340.00,486.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(340.00,485.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(348.00,493.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(348.00,492.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(356.00,499.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(356.00,498.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(364.00,505.59)(0.762,0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(364.00,504.17)(7.547,6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(373.00,511.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(373.00,510.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(381.00,516.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(381.00,515.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(389.00,522.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(389.00,521.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(397.00,527.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(397.00,526.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(405.00,533.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(405.00,532.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(413.00,538.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(413.00,537.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(421.00,543.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(421.00,542.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(429.00,548.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(429.00,547.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(437.00,553.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(437.00,552.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(445.00,558.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(445.00,557.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(453.00,563.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(453.00,562.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(461.00,567.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(461.00,566.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(469.00,572.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(469.00,571.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(477.00,576.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(477.00,575.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(485.00,580.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(485.00,579.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(493.00,584.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(493.00,583.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(501.00,588.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(501.00,587.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(510.00,592.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(510.00,591.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(518.00,596.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(518.00,595.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(526.00,599.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(526.00,598.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(534.00,603.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(534.00,602.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(542.00,606.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(542.00,605.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(550.00,609.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(550.00,608.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(558.00,612.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(558.00,611.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(566.00,615.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(566.00,614.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(574.00,618.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(574.00,617.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(582.00,621.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(582.00,620.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(590,624.17){\rule{1.700pt}{0.400pt}}
\multiput(590.00,623.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(598.00,626.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(598.00,625.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(606,629.17){\rule{1.700pt}{0.400pt}}
\multiput(606.00,628.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(614.00,631.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(614.00,630.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(622,634.17){\rule{1.700pt}{0.400pt}}
\multiput(622.00,633.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(630,636.17){\rule{1.900pt}{0.400pt}}
\multiput(630.00,635.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(639,638.17){\rule{1.700pt}{0.400pt}}
\multiput(639.00,637.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(647,640.17){\rule{1.700pt}{0.400pt}}
\multiput(647.00,639.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(655,642.17){\rule{1.700pt}{0.400pt}}
\multiput(655.00,641.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(663,644.17){\rule{1.700pt}{0.400pt}}
\multiput(663.00,643.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(671,646.17){\rule{1.700pt}{0.400pt}}
\multiput(671.00,645.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(679,648.17){\rule{1.700pt}{0.400pt}}
\multiput(679.00,647.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(687,649.67){\rule{1.927pt}{0.400pt}}
\multiput(687.00,649.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(695,651.17){\rule{1.700pt}{0.400pt}}
\multiput(695.00,650.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(703,652.67){\rule{1.927pt}{0.400pt}}
\multiput(703.00,652.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(711,654.17){\rule{1.700pt}{0.400pt}}
\multiput(711.00,653.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(719,655.67){\rule{1.927pt}{0.400pt}}
\multiput(719.00,655.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(727,656.67){\rule{1.927pt}{0.400pt}}
\multiput(727.00,656.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(735,657.67){\rule{1.927pt}{0.400pt}}
\multiput(735.00,657.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(743,659.17){\rule{1.700pt}{0.400pt}}
\multiput(743.00,658.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(751,660.67){\rule{1.927pt}{0.400pt}}
\multiput(751.00,660.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(759,661.67){\rule{1.927pt}{0.400pt}}
\multiput(759.00,661.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(767,662.67){\rule{2.168pt}{0.400pt}}
\multiput(767.00,662.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(776,663.67){\rule{1.927pt}{0.400pt}}
\multiput(776.00,663.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(792,664.67){\rule{1.927pt}{0.400pt}}
\multiput(792.00,664.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(800,665.67){\rule{1.927pt}{0.400pt}}
\multiput(800.00,665.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(808,666.67){\rule{1.927pt}{0.400pt}}
\multiput(808.00,666.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(784.0,665.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(824,667.67){\rule{1.927pt}{0.400pt}}
\multiput(824.00,667.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(832,668.67){\rule{1.927pt}{0.400pt}}
\multiput(832.00,668.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(816.0,668.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(848,669.67){\rule{1.927pt}{0.400pt}}
\multiput(848.00,669.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(840.0,670.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(864,670.67){\rule{1.927pt}{0.400pt}}
\multiput(864.00,670.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(856.0,671.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(888,671.67){\rule{1.927pt}{0.400pt}}
\multiput(888.00,671.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(872.0,672.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(929,672.67){\rule{1.927pt}{0.400pt}}
\multiput(929.00,672.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(896.0,673.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(937.0,674.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(630,387){\makebox(0,0)[r]{e(x,0.75)}}
\multiput(650,387)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(750,387){\usebox{\plotpoint}}
\put(171,561){\usebox{\plotpoint}}
\put(171.00,561.00){\usebox{\plotpoint}}
\put(191.76,561.00){\usebox{\plotpoint}}
\put(212.45,562.00){\usebox{\plotpoint}}
\put(233.14,563.00){\usebox{\plotpoint}}
\put(253.83,564.23){\usebox{\plotpoint}}
\put(274.42,566.80){\usebox{\plotpoint}}
\put(295.02,569.38){\usebox{\plotpoint}}
\put(315.61,571.95){\usebox{\plotpoint}}
\put(336.03,575.50){\usebox{\plotpoint}}
\put(356.44,579.05){\usebox{\plotpoint}}
\put(376.96,581.99){\usebox{\plotpoint}}
\put(397.28,586.03){\usebox{\plotpoint}}
\put(417.69,589.59){\usebox{\plotpoint}}
\put(438.10,593.14){\usebox{\plotpoint}}
\put(458.52,596.69){\usebox{\plotpoint}}
\put(478.93,600.24){\usebox{\plotpoint}}
\put(499.34,603.79){\usebox{\plotpoint}}
\put(519.79,607.22){\usebox{\plotpoint}}
\put(540.24,610.56){\usebox{\plotpoint}}
\put(560.80,613.35){\usebox{\plotpoint}}
\put(581.23,616.81){\usebox{\plotpoint}}
\put(601.80,619.48){\usebox{\plotpoint}}
\put(622.40,622.05){\usebox{\plotpoint}}
\put(643.06,623.51){\usebox{\plotpoint}}
\put(663.66,626.08){\usebox{\plotpoint}}
\put(684.32,627.66){\usebox{\plotpoint}}
\put(704.97,629.25){\usebox{\plotpoint}}
\put(725.62,631.00){\usebox{\plotpoint}}
\put(746.29,632.41){\usebox{\plotpoint}}
\put(767.01,633.00){\usebox{\plotpoint}}
\put(787.71,634.00){\usebox{\plotpoint}}
\put(808.40,635.00){\usebox{\plotpoint}}
\put(829.12,635.64){\usebox{\plotpoint}}
\put(849.85,636.00){\usebox{\plotpoint}}
\put(870.60,636.00){\usebox{\plotpoint}}
\put(891.36,636.00){\usebox{\plotpoint}}
\put(912.12,636.00){\usebox{\plotpoint}}
\put(932.87,636.00){\usebox{\plotpoint}}
\put(953.56,635.00){\usebox{\plotpoint}}
\put(961,635){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,346){\makebox(0,0)[r]{e(x,0.5)}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(650.0,346.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(171,523){\usebox{\plotpoint}}
\put(429,520.84){\rule{1.927pt}{0.800pt}}
\multiput(429.00,521.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(171.0,523.0){\rule[-0.400pt]{62.152pt}{0.800pt}}
\put(526,519.84){\rule{1.927pt}{0.800pt}}
\multiput(526.00,520.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(437.0,522.0){\rule[-0.400pt]{21.440pt}{0.800pt}}
\put(582,518.84){\rule{1.927pt}{0.800pt}}
\multiput(582.00,519.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(534.0,521.0){\rule[-0.400pt]{11.563pt}{0.800pt}}
\put(622,517.84){\rule{1.927pt}{0.800pt}}
\multiput(622.00,518.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(590.0,520.0){\rule[-0.400pt]{7.709pt}{0.800pt}}
\put(663,516.84){\rule{1.927pt}{0.800pt}}
\multiput(663.00,517.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(630.0,519.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(695,515.84){\rule{1.927pt}{0.800pt}}
\multiput(695.00,516.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(671.0,518.0){\rule[-0.400pt]{5.782pt}{0.800pt}}
\put(719,514.84){\rule{1.927pt}{0.800pt}}
\multiput(719.00,515.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(703.0,517.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(743,513.84){\rule{1.927pt}{0.800pt}}
\multiput(743.00,514.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(727.0,516.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(767,512.84){\rule{2.168pt}{0.800pt}}
\multiput(767.00,513.34)(4.500,-1.000){2}{\rule{1.084pt}{0.800pt}}
\put(751.0,515.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(792,511.84){\rule{1.927pt}{0.800pt}}
\multiput(792.00,512.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(776.0,514.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(816,510.84){\rule{1.927pt}{0.800pt}}
\multiput(816.00,511.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(800.0,513.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(832,509.84){\rule{1.927pt}{0.800pt}}
\multiput(832.00,510.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(824.0,512.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(856,508.84){\rule{1.927pt}{0.800pt}}
\multiput(856.00,509.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(840.0,511.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(872,507.84){\rule{1.927pt}{0.800pt}}
\multiput(872.00,508.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(864.0,510.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(888,506.84){\rule{1.927pt}{0.800pt}}
\multiput(888.00,507.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(880.0,509.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(913,505.84){\rule{1.927pt}{0.800pt}}
\multiput(913.00,506.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(896.0,508.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\put(929,504.84){\rule{1.927pt}{0.800pt}}
\multiput(929.00,505.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(921.0,507.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(945,503.84){\rule{1.927pt}{0.800pt}}
\multiput(945.00,504.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(937.0,506.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(953.0,505.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,305){\makebox(0,0)[r]{e(x,0.25)}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(650,305)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(750,305){\usebox{\plotpoint}}
\put(171,259){\usebox{\plotpoint}}
\put(171.00,259.00){\usebox{\plotpoint}}
\put(191.76,259.00){\usebox{\plotpoint}}
\put(212.51,259.00){\usebox{\plotpoint}}
\put(233.27,259.00){\usebox{\plotpoint}}
\put(254.02,259.00){\usebox{\plotpoint}}
\put(274.78,259.00){\usebox{\plotpoint}}
\put(295.51,258.56){\usebox{\plotpoint}}
\put(316.23,258.00){\usebox{\plotpoint}}
\put(336.98,258.00){\usebox{\plotpoint}}
\put(357.74,258.00){\usebox{\plotpoint}}
\put(378.49,258.00){\usebox{\plotpoint}}
\put(399.19,257.00){\usebox{\plotpoint}}
\put(419.94,257.00){\usebox{\plotpoint}}
\put(440.67,256.54){\usebox{\plotpoint}}
\put(461.39,256.00){\usebox{\plotpoint}}
\put(482.15,256.00){\usebox{\plotpoint}}
\put(502.84,255.00){\usebox{\plotpoint}}
\put(523.59,255.00){\usebox{\plotpoint}}
\put(544.29,254.00){\usebox{\plotpoint}}
\put(565.04,254.00){\usebox{\plotpoint}}
\put(585.74,253.00){\usebox{\plotpoint}}
\put(606.49,252.94){\usebox{\plotpoint}}
\put(627.19,252.00){\usebox{\plotpoint}}
\put(647.88,251.00){\usebox{\plotpoint}}
\put(668.63,251.00){\usebox{\plotpoint}}
\put(689.33,250.00){\usebox{\plotpoint}}
\put(710.03,249.12){\usebox{\plotpoint}}
\put(730.75,248.53){\usebox{\plotpoint}}
\put(751.47,248.00){\usebox{\plotpoint}}
\put(772.16,247.00){\usebox{\plotpoint}}
\put(792.86,246.00){\usebox{\plotpoint}}
\put(813.57,245.30){\usebox{\plotpoint}}
\put(834.29,244.71){\usebox{\plotpoint}}
\put(855.00,244.00){\usebox{\plotpoint}}
\put(875.69,243.00){\usebox{\plotpoint}}
\put(896.38,242.00){\usebox{\plotpoint}}
\put(917.11,241.49){\usebox{\plotpoint}}
\put(937.77,240.00){\usebox{\plotpoint}}
\put(958.48,239.31){\usebox{\plotpoint}}
\put(961,239){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{130.809pt}}
\put(171.0,131.0){\rule[-0.200pt]{192.238pt}{0.400pt}}
\put(969.0,131.0){\rule[-0.200pt]{0.400pt}{130.809pt}}
\put(171.0,674.0){\rule[-0.200pt]{192.238pt}{0.400pt}}
\end{picture}


==> fig2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1020,675)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,131){\makebox(0,0)[r]{ 0.75}}
\put(949.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,240){\makebox(0,0)[r]{ 0.8}}
\put(949.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,348){\makebox(0,0)[r]{ 0.85}}
\put(949.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,457){\makebox(0,0)[r]{ 0.9}}
\put(949.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,565){\makebox(0,0)[r]{ 0.95}}
\put(949.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171,674){\makebox(0,0)[r]{ 1}}
\put(949.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191,90){\makebox(0,0){ 0}}
\put(191.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347,90){\makebox(0,0){ 0.2}}
\put(347.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,90){\makebox(0,0){ 0.4}}
\put(502.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658,90){\makebox(0,0){ 0.6}}
\put(658.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813,90){\makebox(0,0){ 0.8}}
\put(813.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(969.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(969,90){\makebox(0,0){ 1}}
\put(969.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{130.809pt}}
\put(191.0,131.0){\rule[-0.200pt]{187.420pt}{0.400pt}}
\put(969.0,131.0){\rule[-0.200pt]{0.400pt}{130.809pt}}
\put(191.0,674.0){\rule[-0.200pt]{187.420pt}{0.400pt}}
\put(30,402){\makebox(0,0){$\varepsilon$}}
\put(580,29){\makebox(0,0){$\Delta_0\over \hbar \omega_D$}}
\put(673,459){\makebox(0,0)[r]{$n=1,\hbar\omega_D/E_F=0.1$}}
\put(693.0,459.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(199,674){\usebox{\plotpoint}}
\put(199,672.67){\rule{1.927pt}{0.400pt}}
\multiput(199.00,673.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(215,671.67){\rule{1.686pt}{0.400pt}}
\multiput(215.00,672.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(207.0,673.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(230,670.67){\rule{1.927pt}{0.400pt}}
\multiput(230.00,671.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(238,669.67){\rule{1.927pt}{0.400pt}}
\multiput(238.00,670.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(222.0,672.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(254,668.67){\rule{1.927pt}{0.400pt}}
\multiput(254.00,669.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(262,667.67){\rule{1.927pt}{0.400pt}}
\multiput(262.00,668.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(270,666.67){\rule{1.686pt}{0.400pt}}
\multiput(270.00,667.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(277,665.67){\rule{1.927pt}{0.400pt}}
\multiput(277.00,666.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(246.0,670.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(293,664.67){\rule{1.927pt}{0.400pt}}
\multiput(293.00,665.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(301,663.67){\rule{1.927pt}{0.400pt}}
\multiput(301.00,664.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(309,662.67){\rule{1.927pt}{0.400pt}}
\multiput(309.00,663.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(317,661.67){\rule{1.927pt}{0.400pt}}
\multiput(317.00,662.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(285.0,666.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(332,660.67){\rule{1.927pt}{0.400pt}}
\multiput(332.00,661.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(340,659.67){\rule{1.927pt}{0.400pt}}
\multiput(340.00,660.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(348,658.67){\rule{1.927pt}{0.400pt}}
\multiput(348.00,659.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(356,657.67){\rule{1.927pt}{0.400pt}}
\multiput(356.00,658.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(364,656.67){\rule{1.927pt}{0.400pt}}
\multiput(364.00,657.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(325.0,662.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(380,655.67){\rule{1.686pt}{0.400pt}}
\multiput(380.00,656.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(387,654.67){\rule{1.927pt}{0.400pt}}
\multiput(387.00,655.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(395,653.67){\rule{1.927pt}{0.400pt}}
\multiput(395.00,654.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(372.0,657.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(411,652.67){\rule{1.927pt}{0.400pt}}
\multiput(411.00,653.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(419,651.67){\rule{1.927pt}{0.400pt}}
\multiput(419.00,652.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(427,650.67){\rule{1.927pt}{0.400pt}}
\multiput(427.00,651.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(403.0,654.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(442,649.67){\rule{1.927pt}{0.400pt}}
\multiput(442.00,650.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(450,648.67){\rule{1.927pt}{0.400pt}}
\multiput(450.00,649.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(435.0,651.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(466,647.67){\rule{1.927pt}{0.400pt}}
\multiput(466.00,648.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(474,646.67){\rule{1.927pt}{0.400pt}}
\multiput(474.00,647.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(458.0,649.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(490,645.67){\rule{1.686pt}{0.400pt}}
\multiput(490.00,646.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(497,644.67){\rule{1.927pt}{0.400pt}}
\multiput(497.00,645.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(482.0,647.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(513,643.67){\rule{1.927pt}{0.400pt}}
\multiput(513.00,644.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(505.0,645.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(529,642.67){\rule{1.927pt}{0.400pt}}
\multiput(529.00,643.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(537,641.67){\rule{1.927pt}{0.400pt}}
\multiput(537.00,642.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(521.0,644.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(552,640.67){\rule{1.927pt}{0.400pt}}
\multiput(552.00,641.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(545.0,642.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(568,639.67){\rule{1.927pt}{0.400pt}}
\multiput(568.00,640.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(560.0,641.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(584,638.67){\rule{1.927pt}{0.400pt}}
\multiput(584.00,639.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(576.0,640.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(600,637.67){\rule{1.927pt}{0.400pt}}
\multiput(600.00,638.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(592.0,639.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(615,636.67){\rule{1.927pt}{0.400pt}}
\multiput(615.00,637.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(608.0,638.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(631,635.67){\rule{1.927pt}{0.400pt}}
\multiput(631.00,636.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(623.0,637.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(647,634.67){\rule{1.927pt}{0.400pt}}
\multiput(647.00,635.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(639.0,636.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(670,633.67){\rule{1.927pt}{0.400pt}}
\multiput(670.00,634.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(655.0,635.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(686,632.67){\rule{1.927pt}{0.400pt}}
\multiput(686.00,633.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(678.0,634.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(710,631.67){\rule{1.927pt}{0.400pt}}
\multiput(710.00,632.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(694.0,633.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(725,630.67){\rule{1.927pt}{0.400pt}}
\multiput(725.00,631.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(718.0,632.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(749,629.67){\rule{1.927pt}{0.400pt}}
\multiput(749.00,630.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(733.0,631.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(773,628.67){\rule{1.686pt}{0.400pt}}
\multiput(773.00,629.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(757.0,630.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(796,627.67){\rule{1.927pt}{0.400pt}}
\multiput(796.00,628.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(780.0,629.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(828,626.67){\rule{1.686pt}{0.400pt}}
\multiput(828.00,627.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(804.0,628.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(851,625.67){\rule{1.927pt}{0.400pt}}
\multiput(851.00,626.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(835.0,627.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(883,624.67){\rule{1.686pt}{0.400pt}}
\multiput(883.00,625.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(859.0,626.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(914,623.67){\rule{1.927pt}{0.400pt}}
\multiput(914.00,624.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(890.0,625.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(953,622.67){\rule{1.927pt}{0.400pt}}
\multiput(953.00,623.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(922.0,624.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(961.0,623.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(673,418){\makebox(0,0)[r]{$n=1,\hbar\omega_D/E_F=0.2$}}
\multiput(693,418)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(793,418){\usebox{\plotpoint}}
\put(199,673){\usebox{\plotpoint}}
\put(199.00,673.00){\usebox{\plotpoint}}
\put(219.28,668.78){\usebox{\plotpoint}}
\put(238.78,661.71){\usebox{\plotpoint}}
\put(258.22,654.42){\usebox{\plotpoint}}
\put(277.52,646.81){\usebox{\plotpoint}}
\put(296.58,638.66){\usebox{\plotpoint}}
\put(316.01,631.37){\usebox{\plotpoint}}
\put(334.94,622.90){\usebox{\plotpoint}}
\put(354.00,614.75){\usebox{\plotpoint}}
\put(373.37,607.32){\usebox{\plotpoint}}
\put(392.36,598.99){\usebox{\plotpoint}}
\put(411.80,591.70){\usebox{\plotpoint}}
\put(431.23,584.41){\usebox{\plotpoint}}
\put(450.55,576.86){\usebox{\plotpoint}}
\put(470.25,570.41){\usebox{\plotpoint}}
\put(489.96,564.01){\usebox{\plotpoint}}
\put(509.54,557.30){\usebox{\plotpoint}}
\put(529.26,550.93){\usebox{\plotpoint}}
\put(549.17,545.21){\usebox{\plotpoint}}
\put(569.15,539.71){\usebox{\plotpoint}}
\put(589.10,534.09){\usebox{\plotpoint}}
\put(609.12,528.68){\usebox{\plotpoint}}
\put(629.34,524.21){\usebox{\plotpoint}}
\put(649.52,519.37){\usebox{\plotpoint}}
\put(669.59,514.12){\usebox{\plotpoint}}
\put(689.90,510.02){\usebox{\plotpoint}}
\put(710.22,505.97){\usebox{\plotpoint}}
\put(730.59,502.30){\usebox{\plotpoint}}
\put(750.96,498.51){\usebox{\plotpoint}}
\put(771.42,495.20){\usebox{\plotpoint}}
\put(791.79,491.53){\usebox{\plotpoint}}
\put(812.20,487.97){\usebox{\plotpoint}}
\put(832.79,485.32){\usebox{\plotpoint}}
\put(853.19,481.73){\usebox{\plotpoint}}
\put(873.79,479.15){\usebox{\plotpoint}}
\put(894.37,476.45){\usebox{\plotpoint}}
\put(914.96,473.88){\usebox{\plotpoint}}
\put(935.56,471.31){\usebox{\plotpoint}}
\put(956.21,469.60){\usebox{\plotpoint}}
\put(969,468){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(673,377){\makebox(0,0)[r]{$n=0.5,\hbar\omega_D/E_F=0.1$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(693.0,377.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(199,267){\usebox{\plotpoint}}
\put(215,264.84){\rule{1.686pt}{0.800pt}}
\multiput(215.00,265.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(199.0,267.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(285,263.84){\rule{1.927pt}{0.800pt}}
\multiput(285.00,264.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(222.0,266.0){\rule[-0.400pt]{15.177pt}{0.800pt}}
\put(348,262.84){\rule{1.927pt}{0.800pt}}
\multiput(348.00,263.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(293.0,265.0){\rule[-0.400pt]{13.249pt}{0.800pt}}
\put(411,261.84){\rule{1.927pt}{0.800pt}}
\multiput(411.00,262.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(356.0,264.0){\rule[-0.400pt]{13.249pt}{0.800pt}}
\put(482,260.84){\rule{1.927pt}{0.800pt}}
\multiput(482.00,261.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(419.0,263.0){\rule[-0.400pt]{15.177pt}{0.800pt}}
\put(568,259.84){\rule{1.927pt}{0.800pt}}
\multiput(568.00,260.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(490.0,262.0){\rule[-0.400pt]{18.790pt}{0.800pt}}
\put(678,258.84){\rule{1.927pt}{0.800pt}}
\multiput(678.00,259.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(576.0,261.0){\rule[-0.400pt]{24.572pt}{0.800pt}}
\put(828,257.84){\rule{1.686pt}{0.800pt}}
\multiput(828.00,258.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(686.0,260.0){\rule[-0.400pt]{34.208pt}{0.800pt}}
\put(835.0,259.0){\rule[-0.400pt]{32.281pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(673,336){\makebox(0,0)[r]{$n=0.5,\hbar\omega_D/E_F=0.2$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(693,336)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(793,336){\usebox{\plotpoint}}
\put(199,267){\usebox{\plotpoint}}
\put(199.00,267.00){\usebox{\plotpoint}}
\put(219.69,266.00){\usebox{\plotpoint}}
\put(240.37,264.70){\usebox{\plotpoint}}
\put(261.08,264.00){\usebox{\plotpoint}}
\put(281.74,262.41){\usebox{\plotpoint}}
\put(302.39,260.83){\usebox{\plotpoint}}
\put(323.05,259.24){\usebox{\plotpoint}}
\put(343.73,258.00){\usebox{\plotpoint}}
\put(364.42,256.95){\usebox{\plotpoint}}
\put(385.06,255.28){\usebox{\plotpoint}}
\put(405.74,254.00){\usebox{\plotpoint}}
\put(426.43,253.07){\usebox{\plotpoint}}
\put(447.11,252.00){\usebox{\plotpoint}}
\put(467.79,250.78){\usebox{\plotpoint}}
\put(488.50,250.00){\usebox{\plotpoint}}
\put(509.15,248.48){\usebox{\plotpoint}}
\put(529.87,247.89){\usebox{\plotpoint}}
\put(550.57,247.00){\usebox{\plotpoint}}
\put(571.27,246.00){\usebox{\plotpoint}}
\put(591.96,245.00){\usebox{\plotpoint}}
\put(612.65,244.00){\usebox{\plotpoint}}
\put(633.34,243.00){\usebox{\plotpoint}}
\put(654.10,243.00){\usebox{\plotpoint}}
\put(674.79,242.00){\usebox{\plotpoint}}
\put(695.49,241.00){\usebox{\plotpoint}}
\put(716.24,241.00){\usebox{\plotpoint}}
\put(736.93,240.00){\usebox{\plotpoint}}
\put(757.62,239.00){\usebox{\plotpoint}}
\put(778.38,239.00){\usebox{\plotpoint}}
\put(799.07,238.00){\usebox{\plotpoint}}
\put(819.82,238.00){\usebox{\plotpoint}}
\put(840.51,237.00){\usebox{\plotpoint}}
\put(861.26,237.00){\usebox{\plotpoint}}
\put(881.97,236.13){\usebox{\plotpoint}}
\put(902.71,236.00){\usebox{\plotpoint}}
\put(923.47,236.00){\usebox{\plotpoint}}
\put(944.16,235.00){\usebox{\plotpoint}}
\put(964.92,235.00){\usebox{\plotpoint}}
\put(969,235){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(191.0,131.0){\rule[-0.200pt]{0.400pt}{130.809pt}}
\put(191.0,131.0){\rule[-0.200pt]{187.420pt}{0.400pt}}
\put(969.0,131.0){\rule[-0.200pt]{0.400pt}{130.809pt}}
\put(191.0,674.0){\rule[-0.200pt]{187.420pt}{0.400pt}}
\end{picture}


==> fig3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1020,675)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,240){\makebox(0,0)[r]{ 0.2}}
\put(949.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,348){\makebox(0,0)[r]{ 0.4}}
\put(949.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,457){\makebox(0,0)[r]{ 0.6}}
\put(949.0,457.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,565){\makebox(0,0)[r]{ 0.8}}
\put(949.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151,674){\makebox(0,0)[r]{ 1}}
\put(949.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171,90){\makebox(0,0){ 0}}
\put(171.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,90){\makebox(0,0){ 0.2}}
\put(331.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,90){\makebox(0,0){ 0.4}}
\put(490.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650,90){\makebox(0,0){ 0.6}}
\put(650.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(809,90){\makebox(0,0){ 0.8}}
\put(809.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(969.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(969,90){\makebox(0,0){ 1}}
\put(969.0,654.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{130.809pt}}
\put(171.0,131.0){\rule[-0.200pt]{192.238pt}{0.400pt}}
\put(969.0,131.0){\rule[-0.200pt]{0.400pt}{130.809pt}}
\put(171.0,674.0){\rule[-0.200pt]{192.238pt}{0.400pt}}
\put(30,402){\makebox(0,0){${\cal C}_{\uparrow,\downarrow}$}}
\put(570,29){\makebox(0,0){$\Delta_0\over \hbar \omega_D$}}
\put(630,627){\makebox(0,0)[r]{$n=1,\hbar\omega_D/E_F=0.5$}}
\multiput(392.00,131.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(392.00,130.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(397.00,135.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(397.00,134.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(405.00,141.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(405.00,140.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(413.00,146.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(413.00,145.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(421.00,152.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(421.00,151.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(429.00,157.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(429.00,156.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(437.00,162.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(437.00,161.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(445.00,168.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(445.00,167.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(453.00,173.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(453.00,172.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(461.00,178.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(461.00,177.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(469.00,182.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(469.00,181.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(477.00,187.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(477.00,186.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(485.00,191.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(485.00,190.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(493.00,196.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(493.00,195.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(501.00,200.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(501.00,199.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(510.00,204.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(510.00,203.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(518.00,209.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(518.00,208.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(526.00,213.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(526.00,212.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(534.00,216.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(534.00,215.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(542.00,220.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(542.00,219.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(550.00,224.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(550.00,223.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(558.00,228.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(558.00,227.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(566.00,231.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(566.00,230.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(574.00,235.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(574.00,234.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(582.00,238.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(582.00,237.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(590.00,241.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(590.00,240.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(598.00,245.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(598.00,244.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(606.00,248.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(606.00,247.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(614.00,251.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(614.00,250.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(622.00,254.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(622.00,253.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(630.00,257.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(630.00,256.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(639.00,260.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(639.00,259.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(647,263.17){\rule{1.700pt}{0.400pt}}
\multiput(647.00,262.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(655.00,265.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(655.00,264.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(663.00,268.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(663.00,267.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(671,271.17){\rule{1.700pt}{0.400pt}}
\multiput(671.00,270.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(679.00,273.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(679.00,272.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(687,276.17){\rule{1.700pt}{0.400pt}}
\multiput(687.00,275.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(695.00,278.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(695.00,277.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(703,281.17){\rule{1.700pt}{0.400pt}}
\multiput(703.00,280.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(711,283.17){\rule{1.700pt}{0.400pt}}
\multiput(711.00,282.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(719.00,285.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(719.00,284.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(727,288.17){\rule{1.700pt}{0.400pt}}
\multiput(727.00,287.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(735,290.17){\rule{1.700pt}{0.400pt}}
\multiput(735.00,289.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(743,292.17){\rule{1.700pt}{0.400pt}}
\multiput(743.00,291.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(751,294.17){\rule{1.700pt}{0.400pt}}
\multiput(751.00,293.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(759,296.17){\rule{1.700pt}{0.400pt}}
\multiput(759.00,295.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(767,298.17){\rule{1.900pt}{0.400pt}}
\multiput(767.00,297.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(776,300.17){\rule{1.700pt}{0.400pt}}
\multiput(776.00,299.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(784,302.17){\rule{1.700pt}{0.400pt}}
\multiput(784.00,301.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(792,304.17){\rule{1.700pt}{0.400pt}}
\multiput(792.00,303.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(800,306.17){\rule{1.700pt}{0.400pt}}
\multiput(800.00,305.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(808,307.67){\rule{1.927pt}{0.400pt}}
\multiput(808.00,307.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(816,309.17){\rule{1.700pt}{0.400pt}}
\multiput(816.00,308.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(824,311.17){\rule{1.700pt}{0.400pt}}
\multiput(824.00,310.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(832,313.17){\rule{1.700pt}{0.400pt}}
\multiput(832.00,312.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(840,314.67){\rule{1.927pt}{0.400pt}}
\multiput(840.00,314.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(848,316.17){\rule{1.700pt}{0.400pt}}
\multiput(848.00,315.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(856,317.67){\rule{1.927pt}{0.400pt}}
\multiput(856.00,317.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(864,319.17){\rule{1.700pt}{0.400pt}}
\multiput(864.00,318.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(872,320.67){\rule{1.927pt}{0.400pt}}
\multiput(872.00,320.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(880,322.17){\rule{1.700pt}{0.400pt}}
\multiput(880.00,321.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(888,323.67){\rule{1.927pt}{0.400pt}}
\multiput(888.00,323.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(896,325.17){\rule{1.900pt}{0.400pt}}
\multiput(896.00,324.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(905,326.67){\rule{1.927pt}{0.400pt}}
\multiput(905.00,326.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(913,327.67){\rule{1.927pt}{0.400pt}}
\multiput(913.00,327.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(921,329.17){\rule{1.700pt}{0.400pt}}
\multiput(921.00,328.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(929,330.67){\rule{1.927pt}{0.400pt}}
\multiput(929.00,330.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(937,331.67){\rule{1.927pt}{0.400pt}}
\multiput(937.00,331.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(945,333.17){\rule{1.700pt}{0.400pt}}
\multiput(945.00,332.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(953,334.67){\rule{1.927pt}{0.400pt}}
\multiput(953.00,334.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(961,335.67){\rule{1.927pt}{0.400pt}}
\multiput(961.00,335.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(650.0,627.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(630,586){\makebox(0,0)[r]{$n=0.75,\hbar\omega_D/E_F=0.5$}}
\multiput(650,586)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(750,586){\usebox{\plotpoint}}
\put(536.00,131.00){\usebox{\plotpoint}}
\put(555.71,137.43){\usebox{\plotpoint}}
\put(575.56,143.39){\usebox{\plotpoint}}
\put(595.50,149.06){\usebox{\plotpoint}}
\put(615.54,154.39){\usebox{\plotpoint}}
\put(635.71,159.27){\usebox{\plotpoint}}
\put(655.87,164.22){\usebox{\plotpoint}}
\put(676.18,168.30){\usebox{\plotpoint}}
\put(696.35,173.17){\usebox{\plotpoint}}
\put(716.76,176.72){\usebox{\plotpoint}}
\put(737.13,180.53){\usebox{\plotpoint}}
\put(757.44,184.61){\usebox{\plotpoint}}
\put(777.97,187.49){\usebox{\plotpoint}}
\put(798.43,190.80){\usebox{\plotpoint}}
\put(818.84,194.35){\usebox{\plotpoint}}
\put(839.43,196.93){\usebox{\plotpoint}}
\put(860.03,199.50){\usebox{\plotpoint}}
\put(880.45,203.00){\usebox{\plotpoint}}
\put(901.11,204.57){\usebox{\plotpoint}}
\put(921.71,207.09){\usebox{\plotpoint}}
\put(942.30,209.66){\usebox{\plotpoint}}
\put(962.91,212.00){\usebox{\plotpoint}}
\put(969,212){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,545){\makebox(0,0)[r]{$n=1,\hbar\omega_D/E_F=0.75$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(280.34,131){\rule{0.800pt}{1.400pt}}
\multiput(278.34,131.00)(4.000,3.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(285.40,137.00)(0.520,0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(282.34,137.00)(8.000,11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(293.40,152.00)(0.520,0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(290.34,152.00)(8.000,10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(301.40,166.00)(0.520,0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(298.34,166.00)(8.000,9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(309.40,179.00)(0.520,0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(306.34,179.00)(8.000,9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(317.40,192.00)(0.520,0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(314.34,192.00)(8.000,9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(325.40,205.00)(0.520,0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(322.34,205.00)(8.000,9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(333.40,218.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(330.34,218.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(341.40,230.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(338.34,230.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(349.40,242.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(346.34,242.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(357.40,254.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(354.34,254.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(365.40,265.00)(0.516,0.611){11}{\rule{0.124pt}{1.178pt}}
\multiput(362.34,265.00)(9.000,8.555){2}{\rule{0.800pt}{0.589pt}}
\multiput(374.40,276.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(371.34,276.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(382.40,287.00)(0.520,0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(379.34,287.00)(8.000,8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(390.40,298.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(387.34,298.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(398.40,308.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(395.34,308.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(406.40,318.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(403.34,318.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(414.40,328.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(411.34,328.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(422.40,338.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(419.34,338.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(430.40,347.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(427.34,347.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(438.40,356.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(435.34,356.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(446.40,365.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(443.34,365.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(453.00,375.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(453.00,372.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(461.00,383.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(461.00,380.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(470.40,390.00)(0.520,0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(467.34,390.00)(8.000,6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(477.00,400.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(477.00,397.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(485.00,408.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(485.00,405.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(493.00,415.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(493.00,412.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(501.00,423.40)(0.650,0.526){7}{\rule{1.229pt}{0.127pt}}
\multiput(501.00,420.34)(6.450,7.000){2}{\rule{0.614pt}{0.800pt}}
\multiput(510.00,430.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(510.00,427.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(518.00,437.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(518.00,434.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(526.00,444.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(526.00,441.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(534.00,451.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(534.00,448.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(542.00,458.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(542.00,455.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(550.00,465.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(550.00,462.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(558.00,471.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(558.00,468.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(566.00,477.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(566.00,474.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(574.00,484.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(574.00,481.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(582.00,490.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(582.00,487.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(590.00,495.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(590.00,492.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(598.00,501.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(598.00,498.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(606.00,507.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(606.00,504.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(614.00,512.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(614.00,509.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(622.00,518.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(622.00,515.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(630.00,523.38)(1.096,0.560){3}{\rule{1.640pt}{0.135pt}}
\multiput(630.00,520.34)(5.596,5.000){2}{\rule{0.820pt}{0.800pt}}
\multiput(639.00,528.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(639.00,525.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(647.00,533.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(647.00,530.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(655.00,538.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(655.00,535.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(663,542.34){\rule{1.800pt}{0.800pt}}
\multiput(663.00,540.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(671.00,547.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(671.00,544.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(679,551.34){\rule{1.800pt}{0.800pt}}
\multiput(679.00,549.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(687.00,556.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(687.00,553.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(695,560.34){\rule{1.800pt}{0.800pt}}
\multiput(695.00,558.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(703,564.34){\rule{1.800pt}{0.800pt}}
\multiput(703.00,562.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(711,568.34){\rule{1.800pt}{0.800pt}}
\multiput(711.00,566.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(719,572.34){\rule{1.800pt}{0.800pt}}
\multiput(719.00,570.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(727,576.34){\rule{1.800pt}{0.800pt}}
\multiput(727.00,574.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(735,580.34){\rule{1.800pt}{0.800pt}}
\multiput(735.00,578.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(743,584.34){\rule{1.800pt}{0.800pt}}
\multiput(743.00,582.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(751,588.34){\rule{1.800pt}{0.800pt}}
\multiput(751.00,586.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(759,591.84){\rule{1.927pt}{0.800pt}}
\multiput(759.00,590.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(767,595.34){\rule{2.000pt}{0.800pt}}
\multiput(767.00,593.34)(4.849,4.000){2}{\rule{1.000pt}{0.800pt}}
\put(776,598.84){\rule{1.927pt}{0.800pt}}
\multiput(776.00,597.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(784,602.34){\rule{1.800pt}{0.800pt}}
\multiput(784.00,600.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(792,605.84){\rule{1.927pt}{0.800pt}}
\multiput(792.00,604.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(800,608.84){\rule{1.927pt}{0.800pt}}
\multiput(800.00,607.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(808,611.84){\rule{1.927pt}{0.800pt}}
\multiput(808.00,610.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(816,614.84){\rule{1.927pt}{0.800pt}}
\multiput(816.00,613.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(824,618.34){\rule{1.800pt}{0.800pt}}
\multiput(824.00,616.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(832,621.34){\rule{1.927pt}{0.800pt}}
\multiput(832.00,620.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(840,623.84){\rule{1.927pt}{0.800pt}}
\multiput(840.00,622.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(848,626.84){\rule{1.927pt}{0.800pt}}
\multiput(848.00,625.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(856,629.84){\rule{1.927pt}{0.800pt}}
\multiput(856.00,628.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(864,632.84){\rule{1.927pt}{0.800pt}}
\multiput(864.00,631.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(872,635.84){\rule{1.927pt}{0.800pt}}
\multiput(872.00,634.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(880,638.34){\rule{1.927pt}{0.800pt}}
\multiput(880.00,637.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(888,640.84){\rule{1.927pt}{0.800pt}}
\multiput(888.00,639.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(896,643.34){\rule{2.168pt}{0.800pt}}
\multiput(896.00,642.34)(4.500,2.000){2}{\rule{1.084pt}{0.800pt}}
\put(905,645.84){\rule{1.927pt}{0.800pt}}
\multiput(905.00,644.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(913,648.34){\rule{1.927pt}{0.800pt}}
\multiput(913.00,647.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(921,650.84){\rule{1.927pt}{0.800pt}}
\multiput(921.00,649.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(929,653.34){\rule{1.927pt}{0.800pt}}
\multiput(929.00,652.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(937,655.34){\rule{1.927pt}{0.800pt}}
\multiput(937.00,654.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(945,657.34){\rule{1.927pt}{0.800pt}}
\multiput(945.00,656.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(953,659.84){\rule{1.927pt}{0.800pt}}
\multiput(953.00,658.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(961,662.34){\rule{1.927pt}{0.800pt}}
\multiput(961.00,661.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(650.0,545.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(630,504){\makebox(0,0)[r]{$n=0.75,\hbar\omega_D/E_F=0.75$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(650,504)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(750,504){\usebox{\plotpoint}}
\put(332,131){\usebox{\plotpoint}}
\put(332.00,131.00){\usebox{\plotpoint}}
\put(346.16,146.16){\usebox{\plotpoint}}
\put(360.84,160.84){\usebox{\plotpoint}}
\put(376.45,174.45){\usebox{\plotpoint}}
\put(391.78,188.43){\usebox{\plotpoint}}
\put(407.55,201.91){\usebox{\plotpoint}}
\put(423.65,214.99){\usebox{\plotpoint}}
\put(440.26,227.44){\usebox{\plotpoint}}
\put(456.86,239.90){\usebox{\plotpoint}}
\put(473.92,251.69){\usebox{\plotpoint}}
\put(491.33,262.96){\usebox{\plotpoint}}
\put(509.18,273.54){\usebox{\plotpoint}}
\put(526.85,284.42){\usebox{\plotpoint}}
\put(544.97,294.49){\usebox{\plotpoint}}
\put(563.10,304.55){\usebox{\plotpoint}}
\put(581.66,313.83){\usebox{\plotpoint}}
\put(600.33,322.87){\usebox{\plotpoint}}
\put(619.15,331.58){\usebox{\plotpoint}}
\put(638.56,338.85){\usebox{\plotpoint}}
\put(657.63,346.99){\usebox{\plotpoint}}
\put(677.06,354.27){\usebox{\plotpoint}}
\put(696.50,361.56){\usebox{\plotpoint}}
\put(715.93,368.85){\usebox{\plotpoint}}
\put(735.67,375.17){\usebox{\plotpoint}}
\put(755.51,381.13){\usebox{\plotpoint}}
\put(775.41,386.87){\usebox{\plotpoint}}
\put(795.43,392.29){\usebox{\plotpoint}}
\put(815.40,397.85){\usebox{\plotpoint}}
\put(835.53,402.88){\usebox{\plotpoint}}
\put(855.67,407.92){\usebox{\plotpoint}}
\put(875.98,412.00){\usebox{\plotpoint}}
\put(896.12,417.01){\usebox{\plotpoint}}
\put(916.55,420.44){\usebox{\plotpoint}}
\put(936.78,424.95){\usebox{\plotpoint}}
\put(957.19,428.52){\usebox{\plotpoint}}
\put(969,430){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(171.0,131.0){\rule[-0.200pt]{0.400pt}{130.809pt}}
\put(171.0,131.0){\rule[-0.200pt]{192.238pt}{0.400pt}}
\put(969.0,131.0){\rule[-0.200pt]{0.400pt}{130.809pt}}
\put(171.0,674.0){\rule[-0.200pt]{192.238pt}{0.400pt}}
\end{picture}

